Fast Sparse Superposition Codes have Exponentially Small Error Probability for R < C

For the additive white Gaussian noise channel with average codeword power constraint, sparse superposition codes are developed. These codes are based on the statistical high-dimensional regression framework. The paper [IEEE Trans. Inform. Theory 55 (2012), 2541 - 2557] investigated decoding using the optimal maximum-likelihood decoding scheme. Here a fast decoding algorithm, called adaptive successive decoder, is developed. For any rate R less than the capacity C communication is shown to be reliable with exponentially small error probability.

==> matrixpiciter.tex <==
\begin{pgfpicture}{0cm}{0cm}{12cm}{3.5cm}
%\pgfrect[stroke]{\pgfxy( 0 , 0 )}{\pgfpoint{ 16 cm}{ 6 cm}}
\begin{pgfmagnify}{.75}{.86}
\begin{pgftranslate}{\pgfpoint{.7cm}{0cm}}
\pgfputat{\pgfxy( -0.1 , 1.2 )}{\begin{pgfrotateby}{\pgfdegree{0}}\pgfbox[right,center]{$X = $}\end{pgfrotateby}}
\pgfsetlinewidth{1pt}
\scriptsize
\pgfline{\pgfxy( 0.2 , 0.2 )}{\pgfxy( 0.4 , 0.2 )}
\pgfline{\pgfxy( 0.2 , 0.2 )}{\pgfxy( 0.2 , 2.2 )}
\pgfline{\pgfxy( 0.2 , 2.2 )}{\pgfxy( 0.4 , 2.2 )}
%\color{red}
\pgfsetlinewidth{0}
\pgfrect[stroke]{\pgfxy( 1.075 , 0.2 )}{\pgfpoint{ 0.1 cm}{ 2 cm}}
\pgfrect[stroke]{\pgfxy( 4.575 , 0.2 )}{\pgfpoint{ 0.1 cm}{ 2 cm}}
\pgfrect[stroke]{\pgfxy( 9.925 , 0.2 )}{\pgfpoint{ 0.1 cm}{ 2 cm}}
%\color{black}
\pgfsetendarrow{\pgfarrowto}
\pgfsetendarrow{}
\pgfsetendarrow{}
\pgfputat{\pgfxy( 6.7 , 1.2 )}{\begin{pgfrotateby}{\pgfdegree{0}}\pgfbox[center,center]{$\ldots$}\end{pgfrotateby}}
\pgfsetlinewidth{1pt}

\pgfline{\pgfxy( 10.7 , 0.2 )}{\pgfxy( 10.7 , 2.2 )}
\pgfline{\pgfxy( 10.7 , 2.2 )}{\pgfxy( 10.5 , 2.2 )}
\pgfline{\pgfxy( 10.7 , 0.2 )}{\pgfxy( 10.5 , 0.2 )}
\pgfsetlinewidth{.8pt}
%\color{blue}
\pgfsetendarrow{\pgfarrowlargepointed{2pt}}
\pgfline{\pgfxy( 0.75 , 2.5 )}{\pgfxy( 0.25 , 2.5 )}
\pgfputat{\pgfxy( 1.45 , 2.5 )}{\begin{pgfrotateby}{\pgfdegree{0}}\pgfbox[center,center]{$\M$ \textit{columns}}\end{pgfrotateby}}
\pgfline{\pgfxy( 2.15 , 2.5 )}{\pgfxy( 2.65 , 2.5 )}
\pgfsetendarrow{}
%\pgfline{\pgfxy( 0.2 , 2.6 )}{\pgfxy( 0.2 , 2.4 )}
%\pgfline{\pgfxy( 2.7 , 2.6 )}{\pgfxy( 2.7 , 2.4 )}

\pgfsetendarrow{\pgfarrowlargepointed{2pt}}
\pgfline{\pgfxy( 3.25 , 2.5 )}{\pgfxy( 2.75 , 2.5 )}
\pgfputat{\pgfxy( 3.95 , 2.5 )}{\begin{pgfrotateby}{\pgfdegree{0}}\pgfbox[center,center]{$\M$ \textit{columns}}\end{pgfrotateby}}
\pgfline{\pgfxy( 4.65 , 2.5 )}{\pgfxy( 5.15 , 2.5 )}
\pgfsetendarrow{}
%\pgfline{\pgfxy( 5.2 , 2.6 )}{\pgfxy( 5.2 , 2.4 )}

\pgfsetendarrow{\pgfarrowlargepointed{2pt}}
\pgfline{\pgfxy( 8.75 , 2.5 )}{\pgfxy( 8.25 , 2.5 )}
\pgfputat{\pgfxy( 9.45 , 2.5 )}{\begin{pgfrotateby}{\pgfdegree{0}}\pgfbox[center,center]{$\M$ \textit{columns}}\end{pgfrotateby}}
\pgfline{\pgfxy( 10.15 , 2.5 )}{\pgfxy( 10.65 , 2.5 )}
\pgfsetendarrow{}
%\pgfline{\pgfxy( 8.2 , 2.6 )}{\pgfxy( 8.2 , 2.4 )}
%\pgfline{\pgfxy( 10.7 , 2.6 )}{\pgfxy( 10.7 , 2.4 )}
\pgfputat{\pgfxy( 1.45 , 3.1 )}{\begin{pgfrotateby}{\pgfdegree{0}}\pgfbox[center,center]{Section 1}\end{pgfrotateby}}
%\pgfputat{\pgfxy( 1.45 , 2.8 )}{\begin{pgfrotateby}{\pgfdegree{270}}\pgfbox[center,center]{$\left\{\rule{0cm}{ 1.35 cm}\right.$}\end{pgfrotateby}}
\pgfputat{\pgfxy( 3.95 , 3.1 )}{\begin{pgfrotateby}{\pgfdegree{0}}\pgfbox[center,center]{Section 2}\end{pgfrotateby}}

%\pgfputat{\pgfxy( 3.95 , 2.8 )}{\begin{pgfrotateby}{\pgfdegree{270}}\pgfbox[center,center]{$\left\{\rule{0cm}{ 1.35 cm}\right.$}\end{pgfrotateby}}
\pgfputat{\pgfxy( 6.7 , 3.1 )}{\begin{pgfrotateby}{\pgfdegree{0}}\pgfbox[center,center]{$....$}\end{pgfrotateby}}
\pgfputat{\pgfxy( 9.45 , 3.1 )}{\begin{pgfrotateby}{\pgfdegree{0}}\pgfbox[center,center]{Section $L$} \end{pgfrotateby}}
%\pgfputat{\pgfxy( 9.45 , 2.8 )}{\begin{pgfrotateby}{\pgfdegree{270}}\pgfbox[center,center]{$\left\{\rule{0cm}{ 1.35 cm}\right.$}\end{pgfrotateby}}
%\color{green}
\pgfsetlinewidth{0}
\pgfsetdash{{0.2cm}{0.2cm}}{0cm}
\pgfline{\pgfxy( 2.7 , 0 )}{\pgfxy( 2.7 , 2.95 )}
\pgfline{\pgfxy( 5.2 , 0 )}{\pgfxy( 5.2 , 2.95 )}
\pgfline{\pgfxy( 8.2 , 0 )}{\pgfxy( 8.2 , 2.95 )}
\normalsize

\color{black}
\pgfputat{\pgfxy( -0.1 , -0.3 )}{\begin{pgfrotateby}{\pgfdegree{0}}\pgfbox[right,center]{$\beta = $}\end{pgfrotateby}}
\pgfputat{\pgfxy( 0.2 , -0.3 )}{\begin{pgfrotateby}{\pgfdegree{0}}\pgfbox[left,center]{$(..\sqrt{P_{(1)}},.............$}\end{pgfrotateby}}
\pgfputat{\pgfxy( 5.2 , -0.3 )}{\begin{pgfrotateby}{\pgfdegree{0}}\pgfbox[right,center]{$...,\sqrt{P_{(2)}},.$}\end{pgfrotateby}}
\pgfputat{\pgfxy( 6.7 , -0.3 )}{\begin{pgfrotateby}{\pgfdegree{0}}\pgfbox[center,center]{$....$}\end{pgfrotateby}}
\pgfputat{\pgfxy( 10.7 , -0.3 )}{\begin{pgfrotateby}{\pgfdegree{0}}\pgfbox[right,center]{$..............,\sqrt{P_{(L)}},.)$}\end{pgfrotateby}}
\end{pgftranslate}
\end{pgfmagnify}
\end{pgfpicture}

